Crossing Number is NP-hard for Constant Path-width (and Tree-width)

The crossing number of a graph is the minimum number of edge crossings that a graph can have when drawn in the plane. Determining this number, known as the Crossing Number problem, is a celebrated problem in combinatorial optimization. It has been known to be NP-complete since the 1980s, and already showing its fixed-parameter tractability when parameterized by the vertex cover number required fairly involved techniques. In this paper, we prove that computing the crossing number exactly remains NP-hard even for graphs of path-width 12 (and as a result, for simple graphs of path-width 13 and tree-width 9). These results highlight that, although both path- and tree-decompositions have been highly successful tools in many graph algorithm scenarios, general crossing number computation is unlikely (under P $\neq$ NP) to be successfully tackled using graph decompositions of bounded width -- a question that had remained a 'tantalizing open problem' [S. Cabello, Hardness of Approximation for Crossing Number, 2013] till now.

==> base.tex <==
\def\tikzonevarlow#1#2#3{%
	% #1 the x-coordinate,  #2 the height of ladders,  #3 optional suffix of all defined vertices
	\tikzmath{integer \y; \y = #2+1;}
	\tikzstyle{every node}=[draw, color=red\blackpart, shape=circle, inner sep=0.8pt, fill=red\blackpart]
	\tikzstyle{every path}=[draw, color=red\blackpart]
	% red inner vertices left: (l0)..(l#2), extra (l-1),(l(#2+1)), right: (r0)..(r#2), extra (r-1),(r(#2+1))
	\draw (#1-.5,#2+3) node (l\y#3) {} (#1+.5,#2+3) node (r\y#3) {} (#1-.5,1) node (l-1#3) {} (#1+.5,1) node (r-1#3){};
	\draw[thick] (r-1#3) --++(1,1) node (r0#3){} --++(0,#2-.65) node (r#2#3){} to[bend right=12] (r\y#3);
	\draw[uweight,semithick] (r-1#3) --(r0#3) -- (r#2#3) to[bend right=12] (r\y#3);
	\draw[thick] (l-1#3) --++(-1,1) node (l0#3){} --++(0,#2-.65) node (l#2#3){} to[bend left=12] (l\y#3);
	\draw[uweight,semithick] (l-1#3) --(l0#3) -- (l#2#3) to[bend left=12] (l\y#3);
	\foreach \xx in {2} { \tikzmath{integer \x; \x = \xx-1;}
		\node (r\x#3) at (#1+1.5,\x+1) {};  \node (l\x#3) at (#1-1.5,\x+1) {};
	}
	
	\tikzstyle{every node}=[draw, color=blue\blackpart, shape=circle, inner sep=0.8pt, fill=blue\blackpart]
	\tikzstyle{every path}=[draw, color=blue\blackpart]
	% blue side vertices left: (ll1)..(ll#2), extra (ll0),(ll(#2+1)), right: (rr1)..(rr#2), extra (rr0),(rr(#2+1))
	\draw (#1-2,#2+3) node (ll\y#3) {} (#1+2,#2+3) node (rr\y#3) {} (#1-2,1) node (ll0#3) {} (#1+2,1) node (rr0#3) {};
	\draw[thick] (rr0#3) -- (rr\y#3) (ll0#3) -- (ll\y#3);
	\draw[uweight,semithick] (rr0#3) -- (rr\y#3) (ll0#3) -- (ll\y#3);
	\foreach \x in {1,...,#2} {
		\node (rr\x#3) at (#1+2,\x+1.5) {};  \node (ll\x#3) at (#1-2,\x+1.5) {};
		\draw (ll\x#3)--++(1,0) (rr\x#3)--++(-1,0);
		%\draw (#1-2,#2+3)--++ (1,-1) (#1-2,1)--++ (1,1) (#1+2,#2+3)--++ (-1,-1) (#1+2,1)--++ (-1,1);
	}
	
	\tikzstyle{every node}=[draw, varibars, shape=circle, inner sep=1pt, fill]
	\tikzstyle{every path}=[draw, framebars]
	% black gadget vertices left: (bd),(b1)..(b#2),(bu), right: (cd),(c1)..(c#2),(cu), mid: (ad),(add),(auu),(au)
	\draw (ll0#3) node{} -- (#1,0) node (ad#3) {} -- (rr0#3) node{} ;
	\draw (#1-1,2) node (bd#3) {} -- (#1+1,2) node (cd#3) {};
	\draw (ad#3) -- (r-1#3) node{} --++(-0.5,1) node (add#3) {} -- (l-1#3) node{} -- (ad#3);
	\draw (ll\y#3) node{} -- (#1,#2+4) node (au#3) {} -- (rr\y#3) node{} ;
	\draw (#1-1,#2+2) node (bu#3) {} -- (#1+1,#2+2) node (cu#3) {};
	\draw (au#3) -- (r\y#3) node{} --++(-0.5,-1) node (auu#3) {} -- (l\y#3) node{} -- (au#3);
	\tikzstyle{every path}=[draw, varibars]
	\draw (bd#3)--(bu#3) (cd#3)--(cu#3);
	\tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
	\foreach \x in {1,...,#2} {
		\node (c\x#3) at (#1+1,\x+1.5) {};  \node (b\x#3) at (#1-1,\x+1.5) {};
	}
	
	\tikzstyle{every node}=[draw, color=blue\blackpart, shape=circle, inner sep=1pt, fill=blue\blackpart]
	% blue side vertices left: (ll1)..(ll#2), extra (ll0),(ll(#2+1)), right: (rr1)..(rr#2), extra (rr0),(rr(#2+1))
	\draw (#1-2,#2+3) node (ll\y#3) {} (#1+2,#2+3) node (rr\y#3) {} (#1-2,1) node (ll0#3) {} (#1+2,1) node (rr0#3) {};
	
	\tikzstyle{every node}=[draw, color=red\blackpart, shape=circle, inner sep=1pt, fill=red\blackpart]
	\draw (#1-.5,#2+3) node (l\y#3) {} (#1+.5,#2+3) node (r\y#3) {} (#1-.5,1) node (l-1#3) {} (#1+.5,1) node (r-1#3){};

	\tikzstyle{every path}=[draw]	
	\draw[color=red\blackpart] (-1.5,2) node{} --++ (-1,0) (-1.5,2.35) node{} --++ (-1,0);
	\draw[color=red\blackpart] (1.5,2) node{} --++ (1,0) (1.5,2.35) node{} --++ (1,0);
}

\def\tikzonevarhigh#1#2#3{%
	% #1 the x-coordinate,  #2 the height of ladders,  #3 optional suffix of all defined vertices
	\tikzmath{integer \y; \y = #2+1;}
	\tikzstyle{every node}=[draw, color=red\blackpart, shape=circle, inner sep=0.8pt, fill=red\blackpart]
	\tikzstyle{every path}=[draw, color=red\blackpart]
	% red inner vertices left: (l0)..(l#2), extra (l-1),(l(#2+1)), right: (r0)..(r#2), extra (r-1),(r(#2+1))
	\draw (#1-.5,#2+3) node (l\y#3) {} (#1+.5,#2+3) node (r\y#3) {} (#1-.5,1) node (l-1#3) {} (#1+.5,1) node (r-1#3){};
	\draw[thick] (r-1#3) to[bend right=12] ++(1,1.65) node (r0#3){} -- ++(0,#2-.65) node (r#2#3){} -- (r\y#3);
	\draw[uweight,semithick] (r-1#3) to[bend right=12] (r0#3) -- (r#2#3) -- (r\y#3);
	\draw[thick] (l-1#3) to[bend left=12] ++(-1,1.65) node (l0#3){} --++(0,#2-.65) node (l#2#3){} -- (l\y#3);
	\draw[uweight,semithick] (l-1#3) to[bend left=12] (l0#3) -- (l#2#3) -- (l\y#3);
	\foreach \xx in {2} { \tikzmath{integer \x; \x = \xx-1;}
		\node (r\x#3) at (#1+1.5,\x+2) {};  \node (l\x#3) at (#1-1.5,\x+2) {};
	}
	
	\tikzstyle{every node}=[draw, color=blue\blackpart, shape=circle, inner sep=0.8pt, fill=blue\blackpart]
	\tikzstyle{every path}=[draw, color=blue\blackpart]
	% blue side vertices left: (ll1)..(ll#2), extra (ll0),(ll(#2+1)), right: (rr1)..(rr#2), extra (rr0),(rr(#2+1))
	\draw (#1-2,#2+3) node (ll\y#3) {} (#1+2,#2+3) node (rr\y#3) {} (#1-2,1) node (ll0#3) {} (#1+2,1) node (rr0#3) {};
	\draw[thick] (rr0#3) -- (rr\y#3) (ll0#3) -- (ll\y#3);
	\draw[uweight,semithick] (rr0#3) -- (rr\y#3) (ll0#3) -- (ll\y#3);
	\foreach \x in {1,...,#2} {
		\node (rr\x#3) at (#1+2,\x+1.5) {};  \node (ll\x#3) at (#1-2,\x+1.5) {};
		\draw (ll\x#3)--++(1,0) (rr\x#3)--++(-1,0);
		%\draw (#1-2,#2+3)--++ (1,-1) (#1-2,1)--++ (1,1) (#1+2,#2+3)--++ (-1,-1) (#1+2,1)--++ (-1,1);
	}
	
	\tikzstyle{every node}=[draw, varibars, shape=circle, inner sep=1pt, fill]
	\tikzstyle{every path}=[draw, framebars]
	% black gadget vertices left: (bd),(b1)..(b#2),(bu), right: (cd),(c1)..(c#2),(cu), mid: (ad),(add),(auu),(au)
	\draw (ll0#3) node{} -- (#1,0) node (ad#3) {} -- (rr0#3) node{} ;
	\draw (#1-1,2) node (bd#3) {} -- (#1+1,2) node (cd#3) {};
	\draw (ad#3) -- (r-1#3) node{} --++(-0.5,1) node (add#3) {} -- (l-1#3) node{} -- (ad#3);
	\draw (ll\y#3) node{} -- (#1,#2+4) node (au#3) {} -- (rr\y#3) node{} ;
	\draw (#1-1,#2+2) node (bu#3) {} -- (#1+1,#2+2) node (cu#3) {};
	\draw (au#3) -- (r\y#3) node{} --++(-0.5,-1) node (auu#3) {} -- (l\y#3) node{} -- (au#3);
	\tikzstyle{every path}=[draw, varibars]
	\draw (bd#3)--(bu#3) (cd#3)--(cu#3);
	\tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
	\foreach \x in {1,...,#2} {
		\node (c\x#3) at (#1+1,\x+1.5) {};  \node (b\x#3) at (#1-1,\x+1.5) {};
	}
	
	\tikzstyle{every node}=[draw, color=blue\blackpart, shape=circle, inner sep=1pt, fill=blue\blackpart]
	% blue side vertices left: (ll1)..(ll#2), extra (ll0),(ll(#2+1)), right: (rr1)..(rr#2), extra (rr0),(rr(#2+1))
	\draw (#1-2,#2+3) node (ll\y#3) {} (#1+2,#2+3) node (rr\y#3) {} (#1-2,1) node (ll0#3) {} (#1+2,1) node (rr0#3) {};
	
	\tikzstyle{every node}=[draw, color=red\blackpart, shape=circle, inner sep=1pt, fill=red\blackpart]
	\draw (#1-.5,#2+3) node (l\y#3) {} (#1+.5,#2+3) node (r\y#3) {} (#1-.5,1) node (l-1#3) {} (#1+.5,1) node (r-1#3){};
	
	\tikzstyle{every path}=[draw]	
	\draw[color=red\blackpart] (-1.5,2.65) node{} --++ (-1,0) (-1.5,3) node{} --++ (-1,0);
	\draw[color=red\blackpart] (1.5,2.65) node{} --++ (1,0) (1.5,3) node{} --++ (1,0);
}

\begin{subfigure}[b]{.3\textwidth}
	\centerline{\scalebox{0.93}{
	

	\begin{tikzpicture}[scale=0.75]\small
	% \def\ww{18}\def\hh{10}\def\hho{4}
	% \foreach \v/\a in {3/a} {
	\tikzonevarlow{0}{1}{a}
	% }
	\small
	\tikzstyle{every node}=[color=red\blackpart]
	\foreach \x in {0} { \tikzmath{integer \xx; \xx = \x+2;}
		\node at (l\x a) {};
		\node at (r\x a) {};
	}
	
	\tikzstyle{every node}=[draw, color=blue\blackpart, shape=circle, inner sep=1.1pt, fill=blue\blackpart]
	\tikzstyle{every node}=[draw, color=red\blackpart, shape=circle, inner sep=1.1pt, fill=red\blackpart]
	
	\tikzstyle{every node}=[color=blue\blackpart]
	\foreach \x in {1} { \tikzmath{integer \xx; \xx = \x+1;}
		\node at (ll\x a) {};
		\node at (rr\x a) {};
	}
	
	\tikzstyle{every node}=[color=black]
	\foreach \x in {1} { \tikzmath{integer \xx; \xx = \x+1;}
		\\node at (b\x a) {};
		\node at (c\x a) {};
	}
	\node at (ada) {};
	\node at (aua) {};
	\node at (adda) {};
	\node at (auua) {};
	
	% \tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
	% \tikzstyle{every path}=[draw]
	
	%\draw[very thick, loosely dotted, gray] (b1a)++(1,1.5) -- ++(0,2);
	
	\end{tikzpicture}



	}}
	\caption{$(2 s_1+g_3)\omega^3=3\omega^7+18\omega^4$}
	\label{fig:base1}
\end{subfigure}
\begin{subfigure}[b]{.36\textwidth}
	\centerline{\scalebox{0.93}{
			
			
			\begin{tikzpicture}[scale=0.75]\small
			% \def\ww{18}\def\hh{10}\def\hho{4}
			% \foreach \v/\a in {3/a} {
			\tikzonevar{0}{1}{a}
			% }
			\small
			\tikzstyle{every node}=[color=red\blackpart]
			\foreach \x in {0} { \tikzmath{integer \xx; \xx = \x+2;}
				\node at (l\x a) {};
				\node at (r\x a) {};
			}
			
			\tikzstyle{every node}=[draw, color=blue\blackpart, shape=circle, inner sep=1.1pt, fill=blue\blackpart]
			\tikzstyle{every node}=[draw, color=red\blackpart, shape=circle, inner sep=1.1pt, fill=red\blackpart]
			
			\tikzstyle{every node}=[color=blue\blackpart]
			\foreach \x in {1} { \tikzmath{integer \xx; \xx = \x+1;}
				\node at (ll\x a) {};
				\node at (rr\x a) {};
			}
			
			\tikzstyle{every node}=[color=black]
			\foreach \x in {1} { \tikzmath{integer \xx; \xx = \x+1;}
				\\node at (b\x a) {};
				\node at (c\x a) {};
			}
			\node at (ada) {};
			\node at (aua) {};
			\node at (adda) {};
			\node at (auua) {};
			
			% \tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
			% \tikzstyle{every path}=[draw]
			
			%\draw[very thick, loosely dotted, gray] (b1a)++(1,1.5) -- ++(0,2);
			
			\tikzstyle{every path}=[draw]	
			\draw[color=red\blackpart] (-1.5,2) node{} --++ (-1,0) (-1.5,3) node{} --++ (-1,0);
			\draw[color=red\blackpart] (1.5,2) node{} --++ (1,0) (1.5,3) node{} --++ (1,0);
			
			\end{tikzpicture}
			
			
			
	}}
	\caption{$(s_1+g_2+s_2)\omega^3=3\omega^7+17\omega^4$}
	\label{fig:base2}
\end{subfigure}
\begin{subfigure}[b]{.3\textwidth}
	\centerline{\scalebox{0.93}{
			
			
			\begin{tikzpicture}[scale=0.75]\small
			% \def\ww{18}\def\hh{10}\def\hho{4}
			% \foreach \v/\a in {3/a} {
			\tikzonevarhigh{0}{1}{a}
			% }
			\small
			\tikzstyle{every node}=[color=red\blackpart]
			\foreach \x in {0} { \tikzmath{integer \xx; \xx = \x+2;}
				\node at (l\x a) {};
				\node at (r\x a) {};
			}
			
			\tikzstyle{every node}=[draw, color=blue\blackpart, shape=circle, inner sep=1.1pt, fill=blue\blackpart]
			\tikzstyle{every node}=[draw, color=red\blackpart, shape=circle, inner sep=1.1pt, fill=red\blackpart]
			
			\tikzstyle{every node}=[color=blue\blackpart]
			\foreach \x in {1} { \tikzmath{integer \xx; \xx = \x+1;}
				\node at (ll\x a) {};
				\node at (rr\x a) {};
			}
			
			\tikzstyle{every node}=[color=black]
			\foreach \x in {1} { \tikzmath{integer \xx; \xx = \x+1;}
				\\node at (b\x a) {};
				\node at (c\x a) {};
			}
			\node at (ada) {};
			\node at (aua) {};
			\node at (adda) {};
			\node at (auua) {};
			
			% \tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
			% \tikzstyle{every path}=[draw]
			
			%\draw[very thick, loosely dotted, gray] (b1a)++(1,1.5) -- ++(0,2);
			
			\end{tikzpicture}
			
			
			
	}}
	\caption{$(g_1+2s_2)\omega^3=3\omega^7+18\omega^4$}
	\label{fig:base3}
\end{subfigure}



==> encoding.tex <==
\def\blackpart{!75!black}
\tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
\tikzstyle{every path}=[draw, color=cyan\blackpart]
\tikzstyle{blbars}=[black,semithick]
\begin{subfigure}[b]{0.33\textwidth}
	\centering
\begin{tikzpicture}[scale=0.65]\footnotesize
	\draw (3,0) --++(2,1) node{} --++(-2,0) node{} node{} --++(2,1) node{};
	\draw[blbars] (3,0) node{} --++(2,0) node{} --++(0,2) node{}  --++(-2,0) node{}  -- cycle
	(3,-0.3) -- (3,2.3) (5,-0.3) -- (5,2.3);
	\node[draw=none,fill=none] at (1.7,1) {\texttt{LB-pos}};
	\node[draw=none,fill=none] at (6.3,1) {\texttt{LB-neg}};
	\end{tikzpicture}
	\caption{$C_{\text{pos}}$: $x\in C$} \label{fig:var_pos}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.65]\small
	\draw (8,0) --++(-2,1) node{} --++(2,0) node{} node{} --++(-2,1) node{};
	\draw[blbars] (6,0) node{} --++(2,0) node{} --++(0,2) node{}  --++(-2,0) node{}  -- cycle	
	(6,-0.3) -- (6,2.3) (8,-0.3) -- (8,2.3);
	\node[draw=none,fill=none] at (4.7,1) {\texttt{LB-pos}};
	\node[draw=none,fill=none] at (9.3,1) {\texttt{LB-neg}};
	\end{tikzpicture}
	\caption{$C_{\text{neg}}$: $\overline{x}\in C$} \label{fig:var_neg} 
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.65]\small
	\draw (0,0)-- (2, 1) (2,1) -- (0, 2);
	\draw[blbars] (0,0) node{} --++(2,0) node{} --++(0,2) node{}  --++(-2,0) node{}  -- cycle
	(0,1) node{} -- (2,1) node{}
	(0,-0.3) -- (0,2.3) (2,-0.3) -- (2,2.3);
	\node[draw=none,fill=none] at (-1.3,1) {\texttt{LB-pos}};
	\node[draw=none,fill=none] at (3.3,1) {\texttt{LB-neg}};
	\end{tikzpicture}
	\caption{$C_{\text{neut}}$: neither $x$ nor $\overline{x}$ is in $C$ }\label{fig:var_neut}
\end{subfigure}


==> example_11000.tex <==
\def\slightupendx{--++(1.25,0) --++(1.5,.5) -- ++(1.5,0)}

\begin{tikzpicture}[xscale=0.5,yscale=0.55]\small
\def\ww{26}\def\hh{19}\def\hho{15}
\tikzstyle{every node}=[draw, varibars, shape=circle, inner sep=1.1pt, fill]
\tikzstyle{every path}=[draw, framebars, rounded corners=3pt]
\draw (0,0)--(-0.3,-0)--(-0.3,\hh)--(0,\hh) (\ww,0)--(\ww.3,-0)--(\ww.3,\hh)--(\ww,\hh);
%\draw (0,0)--(0,-0.3)--(\ww,-0.3)--(\ww,0)
%(0,\hh)--(0,\hh.3)--(\ww,\hh.3)--(\ww,\hh);
\draw (0,-0.03) node{} --(\ww,-0.03) node{} --(\ww,\hh.03) node{} --(0,\hh.03) node{} -- cycle;
% \draw (-0.3,-0.3)--(\ww.3,-0.3)--(\ww.3,\hh.3)--(-0.3,\hh.3)-- cycle;


\foreach \v/\a in {3/a,8/b,13/c,18/d,23/f} {
	\tikzonevar{\v}{\hho}{\a}
}
\tikzstyle{every node}=[color=red\blackpart, shape=circle, inner sep=1.1pt, fill=red\blackpart]
\tikzstyle{every path}=[draw]
\foreach \x in {0,1,...,\hho} {
	\draw[color=red\blackpart] (0,\x+2) node{} --(l\x a) (\ww,\x+2) node{} --(r\x f);
	\draw[color=red\blackpart] (r\x a)--(l\x b) (r\x b)--(l\x c) (r\x c)--(l\x d) (r\x d)--++(2,0) (l\x f)--++(-1,0);
}
\tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
\tikzstyle{every path}=[draw, color=cyan\blackpart]
\tikzstyle{blbars}=[black,semithick]

\draw[blbars] (cda)--(b1a)--(c1a) (b3a)--(c3a);
\draw (b1a)--(c2a) --(b2a) --(c3a);
\draw[blbars] (c3a)--(b4a)--(c4a) (c4a)--(b5a)--(c5a) (b7a)--(c7a);
\draw (c5a)--(b6a)--(c6a)--(b7a); 
\draw[blbars] (c7a)--(b8a)--(c8a) (c8a)--(b9a)--(c9a) (b10a)--(c10a) (b11a)--(c11a);
\draw (b9a)--(c10a)--(b11a); 
\draw[blbars] (bua)--(c15a)--(b15a)--(c14a)--(b14a)--(c13a)--(b13a)--(c12a)--(b12a)--(c11a);

\draw[blbars] (cdb)--(b1b)--(c1b)--(b2b)--(c2b) (b4b)--(c4b);
\draw (c2b)--(b3b)--(c3b)--(b4b);
\draw[blbars] (c4b)--(b5b)--(c5b) (c5b)--(b6b)--(c6b) (b7b)--(c7b) (b8b)--(c8b);
\draw (b6b)--(c7b)--(b8b); 
\draw[blbars] (c8b)--(b9b)--(c9b) (c9b)--(b10b)--(c10b) (b12b)--(c12b);
\draw (b10b)--(c11b)--(b11b)--(c12b);
\draw[blbars] (bub)--(c15b)--(b15b)--(c14b)--(b14b)--(c13b)--(b13b)--(c12b);

\draw[blbars] (bdc)--(c1c)--(b1c)--(c2c)--(b2c)--(c3c)--(b3c) (b4c)--(c4c) (b5c)--(c5c);
\draw (c3c)--(b4c)--(c5c);
\draw[blbars] (b5c)--(c6c)--(b6c) (b6c)--(c7c)--(b7c) (c9c)--(b9c);
\draw (b7c)--(c8c)--(b8c)--(c9c);
\draw[blbars] (b9c)--(c10c)--(b10c) (b10c)--(c11c)--(b11c) (b13c)--(c13c);
\draw (c11c)--(b12c)--(c12c)--(b13c); 
\draw[blbars] (cuc)--(b15c)--(c15c)--(b14c)--(c14c)--(b13c);

\draw[blbars] (bdd)--(c1d)--(b1d)--(c2d)--(b2d)--(c3d)--(b3d)--(c4d)--(b4d) (b6d)--(c6d);
\draw (c4d)--(b5d)--(c5d)--(b6d);
\draw[blbars] (b6d)--(c7d)--(b7d) (b7d)--(c8d)--(b8d) (b9d)--(c9d) (b10d)--(c10d);
\draw (c8d)--(b9d)--(c10d);
\draw[blbars] (b10d)--(c11d)--(b11d) (b11d)--(c12d)--(b12d) (b14d)--(c14d);
\draw (b12d)--(c13d)--(b13d)--(c14d); 
\draw[blbars] (cud)--(b15d)--(c15d)--(b14d);

\draw[blbars] (bdf)--(c1f)--(b1f)--(c2f)--(b2f)--(c3f)--(b3f)--(c4f)--(b4f)--(c5f)--(b5f) (b7f)--(c7f);
\draw (b5f)--(c6f)--(b6f)--(c7f);
\draw[blbars] (b7f)--(c8f)--(b8f) (b8f)--(c9f)--(b9f) (b11f)--(c11f);
\draw (c9f)--(b10f)--(c10f)--(b11f);
\draw[blbars] (b11f)--(c12f)--(b12f) (b12f)--(c13f)--(b13f) (b14f)--(c14f) (b15f)--(c15f);
\draw (c15f)--(b14f)--(c13f);
\draw[blbars] (cuf) -- ++(-2,-.5);

\tikzstyle{every path}=[draw, color=green\gblackpart, rounded corners=4pt]
\tikzstyle{every node}=[color=green\gblackpart, shape=circle, inner sep=1.1pt, fill=green\gblackpart]
\def\allclauses{%
\draw (0,2.75) node[label=left:$C_1~$] {} --++(1.75,0) \slightup \slightup \slightup \slightup \jumponeupend node{};
\draw (0,6.75) node[label=left:$C_2~$] {} --++(1.75,0) \slightup \slightup \jumponeup \slightup \slightupendx node{};
\draw (0,10.75) node[label=left:$C_3~$] {} --++(1.75,0) \slightup \jumponeup \slightup \slightup \slightupendx node{};
}\allclauses  % repeated below with white background!

\begin{scope}[on background layer]
\tikzstyle{every path}=[draw=none, fill=gray!20!white]
\foreach \i / \x in {1/a,2/b,3/c,4/d,5/f} { \foreach \zz in {0,4,...,8} {
	\tikzmath {integer \z; \z = \zz+\i;}
 	\path (ll\z\x) rectangle ++(4,2);
% 	\ifnum \i >1
 	\path (ll\z\x)++(0,-0.5) rectangle ++(-1,2);
% 	\fi
	\ifnum \i >2
 	\path (ll\z\x)++(4,0.5) rectangle ++(1,2);
	\fi
}}
\tikzstyle{every path}=[draw, color=white, line width=2.5pt, rounded corners=4pt]
\tikzstyle{every node}=[draw=none]
\allclauses
\end{scope}

\tikzstyle{every node}=[color=black, inner sep=1pt]
\node[label=above:{$\!x_1=\true\!$}] at (aua) {};
\node[label=above:{$\!x_2=\true\!$}] at (aub) {};
\node[label=above:{$\!x_3=\false\!$}] at (auc) {};
\node[label=above:{$\!x_4=\false\!$}] at (aud) {};
\node[label=above:{$\!x_5=\false\!$}] at (auf) {};

\end{tikzpicture}


==> example_11100.tex <==
\def\slightupendx{--++(1.25,0) --++(1.5,.5) -- ++(1.5,0)}

\begin{tikzpicture}[xscale=0.5,yscale=0.55]\small
\def\ww{26}\def\hh{19}\def\hho{15}
\tikzstyle{every node}=[draw, varibars, shape=circle, inner sep=1.1pt, fill]
\tikzstyle{every path}=[draw, framebars, rounded corners=3pt]
\draw (0,0)--(-0.3,-0)--(-0.3,\hh)--(0,\hh) (\ww,0)--(\ww.3,-0)--(\ww.3,\hh)--(\ww,\hh);
%\draw (0,0)--(0,-0.3)--(\ww,-0.3)--(\ww,0)
%(0,\hh)--(0,\hh.3)--(\ww,\hh.3)--(\ww,\hh);
\draw (0,-0.03) node{} --(\ww,-0.03) node{} --(\ww,\hh.03) node{} --(0,\hh.03) node{} -- cycle;
% \draw (-0.3,-0.3)--(\ww.3,-0.3)--(\ww.3,\hh.3)--(-0.3,\hh.3)-- cycle;


\foreach \v/\a in {3/a,8/b,13/c,18/d,23/f} {
	\tikzonevar{\v}{\hho}{\a}
}
\tikzstyle{every node}=[color=red\blackpart, shape=circle, inner sep=1.1pt, fill=red\blackpart]
\tikzstyle{every path}=[draw]
\foreach \x in {0,1,...,\hho} {
	\draw[color=red\blackpart] (0,\x+2) node{} --(l\x a) (\ww,\x+2) node{} --(r\x f);
	\draw[color=red\blackpart] (r\x a)--(l\x b) (r\x b)--(l\x c) (r\x c)--(l\x d) (r\x d)--++(2,0) (l\x f)--++(-1,0);
}
\tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
\tikzstyle{every path}=[draw, color=cyan\blackpart]
\tikzstyle{blbars}=[black,semithick]

\draw[blbars] (cda)--(b1a)--(c1a) (b3a)--(c3a);
\draw (b1a)--(c2a) --(b2a) --(c3a);
\draw[blbars] (c3a)--(b4a)--(c4a) (c4a)--(b5a)--(c5a) (b7a)--(c7a);
\draw (c5a)--(b6a)--(c6a)--(b7a); 
\draw[blbars] (c7a)--(b8a)--(c8a) (c8a)--(b9a)--(c9a) (b10a)--(c10a) (b11a)--(c11a);
\draw (b9a)--(c10a)--(b11a); 
\draw[blbars] (bua)--(c15a)--(b15a)--(c14a)--(b14a)--(c13a)--(b13a)--(c12a)--(b12a)--(c11a);

\draw[blbars] (cdb)--(b1b)--(c1b)--(b2b)--(c2b) (b4b)--(c4b);
\draw (c2b)--(b3b)--(c3b)--(b4b);
\draw[blbars] (c4b)--(b5b)--(c5b) (c5b)--(b6b)--(c6b) (b7b)--(c7b) (b8b)--(c8b);
\draw (b6b)--(c7b)--(b8b); 
\draw[blbars] (c8b)--(b9b)--(c9b) (c9b)--(b10b)--(c10b) (b12b)--(c12b);
\draw (b10b)--(c11b)--(b11b)--(c12b);
\draw[blbars] (bub)--(c15b)--(b15b)--(c14b)--(b14b)--(c13b)--(b13b)--(c12b);

\draw[blbars] (cdc)--(b1c)--(c1c)--(b2c)--(c2c)--(b3c)--(c3c) (c4c)--(b4c) (c5c)--(b5c);
\draw (b3c)--(c4c)--(b5c);
\draw[blbars] (c5c)--(b6c)--(c6c) (c6c)--(b7c)--(c7c) (c9c)--(b9c);
\draw (c7c)--(b8c)--(c8c)--(b9c);
\draw[blbars] (c9c)--(b10c)--(c10c) (c10c)--(b11c)--(c11c) (c13c)--(b13c);
\draw (b11c)--(c12c)--(b12c)--(c13c); 
\draw[blbars] (buc)--(c15c)--(b15c)--(c14c)--(b14c)--(c13c);

\draw[blbars] (bdd)--(c1d)--(b1d)--(c2d)--(b2d)--(c3d)--(b3d)--(c4d)--(b4d) (b6d)--(c6d);
\draw (c4d)--(b5d)--(c5d)--(b6d);
\draw[blbars] (b6d)--(c7d)--(b7d) (b7d)--(c8d)--(b8d) (b9d)--(c9d) (b10d)--(c10d);
\draw (c8d)--(b9d)--(c10d);
\draw[blbars] (b10d)--(c11d)--(b11d) (b11d)--(c12d)--(b12d) (b14d)--(c14d);
\draw (b12d)--(c13d)--(b13d)--(c14d); 
\draw[blbars] (cud)--(b15d)--(c15d)--(b14d);

\draw[blbars] (bdf)--(c1f)--(b1f)--(c2f)--(b2f)--(c3f)--(b3f)--(c4f)--(b4f)--(c5f)--(b5f) (b7f)--(c7f);
\draw (b5f)--(c6f)--(b6f)--(c7f);
\draw[blbars] (b7f)--(c8f)--(b8f) (b8f)--(c9f)--(b9f) (b11f)--(c11f);
\draw (c9f)--(b10f)--(c10f)--(b11f);
\draw[blbars] (b11f)--(c12f)--(b12f) (b12f)--(c13f)--(b13f) (b14f)--(c14f) (b15f)--(c15f);
\draw (c15f)--(b14f)--(c13f);
\draw[blbars] (cuf) -- ++(-2,-.5);

\tikzstyle{every path}=[draw, color=green\gblackpart, rounded corners=4pt]
\tikzstyle{every node}=[color=green\gblackpart, shape=circle, inner sep=1.1pt, fill=green\gblackpart]
\def\allclauses{%
\draw (0,2.75) node[label=left:$C_1~$] {} --++(1.75,0) \slightup \slightup \slightup \slightup \jumponeupend node{};
\draw (0,6.75) node[label=left:$C_2~$] {} --++(1.75,0) \slightup \slightup \jumponeup \slightup \slightupendx node{};
\draw (0,10.75) node[label=left:$C_3~$] {} --++(1.75,0) \slightup \jumponeup \slightup \slightup \slightupendx node{};
}\allclauses  % repeated below with white background!

\begin{scope}[on background layer]
\tikzstyle{every path}=[draw=none, fill=gray!20!white]
\foreach \i / \x in {1/a,2/b,3/c,4/d,5/f} { \foreach \zz in {0,4,...,8} {
	\tikzmath {integer \z; \z = \zz+\i;}
 	\path (ll\z\x) rectangle ++(4,2);
% 	\ifnum \i >1
 	\path (ll\z\x)++(0,-0.5) rectangle ++(-1,2);
% 	\fi
	\ifnum \i >2
 	\path (ll\z\x)++(4,0.5) rectangle ++(1,2);
	\fi
}}
\tikzstyle{every path}=[draw, color=white, line width=2.5pt, rounded corners=4pt]
\tikzstyle{every node}=[draw=none]
\allclauses
\end{scope}

\tikzstyle{every node}=[color=black, inner sep=1pt]
\node[label=above:{$\!x_1=\true\!$}] at (aua) {};
\node[label=above:{$\!x_2=\true\!$}] at (aub) {};
\node[label=above:{$\!x_3=\true\!$}] at (auc) {};
\node[label=above:{$\!x_4=\false\!$}] at (aud) {};
\node[label=above:{$\!x_5=\false\!$}] at (auf) {};

\end{tikzpicture}


==> example_noflip.tex <==
\def\slightupendx{--++(1.25,0) --++(1.5,.5) -- ++(1.5,0)}

\begin{tikzpicture}[xscale=0.5,yscale=0.475]\small
\def\ww{26}\def\hh{19}\def\hho{15}
\tikzstyle{every node}=[draw, varibars, shape=circle, inner sep=1.1pt, fill]
\tikzstyle{every path}=[draw, framebars, rounded corners=3pt]
\draw (0,0)--(-0.3,-0)--(-0.3,\hh)--(0,\hh) (\ww,0)--(\ww.3,-0)--(\ww.3,\hh)--(\ww,\hh);
%\draw (0,0)--(0,-0.3)--(\ww,-0.3)--(\ww,0)
%(0,\hh)--(0,\hh.3)--(\ww,\hh.3)--(\ww,\hh);
\draw (0,-0.03) node{} --(\ww,-0.03) node{} --(\ww,\hh.03) node{} --(0,\hh.03) node{} -- cycle;
% \draw (-0.3,-0.3)--(\ww.3,-0.3)--(\ww.3,\hh.3)--(-0.3,\hh.3)-- cycle;


\foreach \v/\a in {3/a,8/b,13/c,18/d,23/f} {
	\tikzonevar{\v}{\hho}{\a}
}
\tikzstyle{every node}=[color=red\blackpart, shape=circle, inner sep=1.1pt, fill=red\blackpart]
\tikzstyle{every path}=[draw]
\foreach \x in {0,1,...,\hho} {
	\draw[color=red\blackpart] (0,\x+2) node{} --(l\x a) (\ww,\x+2) node{} --(r\x f);
	\draw[color=red\blackpart] (r\x a)--(l\x b) (r\x b)--(l\x c) (r\x c)--(l\x d) (r\x d)--++(2,0) (l\x f)--++(-1,0);
}
\tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
\tikzstyle{every path}=[draw, color=cyan\blackpart]
\tikzstyle{blbars}=[black,semithick]

\draw[blbars] (cda)--(b1a)--(c1a) (b3a)--(c3a);
\draw (b1a)--(c2a) --(b2a) --(c3a);
\draw[blbars] (c3a)--(b4a)--(c4a) (c4a)--(b5a)--(c5a) (b7a)--(c7a);
\draw (c5a)--(b6a)--(c6a)--(b7a); 
\draw[blbars] (c7a)--(b8a)--(c8a) (c8a)--(b9a)--(c9a) (b10a)--(c10a) (b11a)--(c11a);
\draw (b9a)--(c10a)--(b11a); 
\draw[blbars] (bua)--(c15a)--(b15a)--(c14a)--(b14a)--(c13a)--(b13a)--(c12a)--(b12a)--(c11a);

\draw[blbars] (cdb)--(b1b)--(c1b)--(b2b)--(c2b) (b4b)--(c4b);
\draw (c2b)--(b3b)--(c3b)--(b4b);
\draw[blbars] (c4b)--(b5b)--(c5b) (c5b)--(b6b)--(c6b) (b7b)--(c7b) (b8b)--(c8b);
\draw (b6b)--(c7b)--(b8b); 
\draw[blbars] (c8b)--(b9b)--(c9b) (c9b)--(b10b)--(c10b) (b12b)--(c12b);
\draw (b10b)--(c11b)--(b11b)--(c12b);
\draw[blbars] (bub)--(c15b)--(b15b)--(c14b)--(b14b)--(c13b)--(b13b)--(c12b);

\draw[blbars] (cdc)--(b1c)--(c1c)--(b2c)--(c2c)--(b3c)--(c3c) (b4c)--(c4c) (b5c)--(c5c);
\draw (b3c)--(c4c)--(b5c);
\draw[blbars] (c5c)--(b6c)--(c6c) (c6c)--(b7c)--(c7c) (c9c)--(b9c);
\draw (c7c)--(b8c)--(c8c)--(b9c);
\draw[blbars] (c9c)--(b10c)--(c10c) (c10c)--(b11c)--(c11c) (b13c)--(c13c);
\draw (b11c)--(c12c)--(b12c)--(c13c); 
\draw[blbars] (buc)--(c15c)--(b15c)--(c14c)--(b14c)--(c13c);

\draw[blbars] (cdd)--(b1d)--(c1d)--(b2d)--(c2d)--(b3d)--(c3d)--(b4d)--(c4d) (b6d)--(c6d);
\draw (b4d)--(c5d)--(b5d)--(c6d);
\draw[blbars] (c6d)--(b7d)--(c7d) (c7d)--(b8d)--(c8d) (b9d)--(c9d) (b10d)--(c10d);
\draw (b8d)--(c9d)--(b10d);
\draw[blbars] (c10d)--(b11d)--(c11d) (c11d)--(b12d)--(c12d) (b14d)--(c14d);
\draw (c12d)--(b13d)--(c13d)--(b14d); 
\draw[blbars] (bud)--(c15d)--(b15d)--(c14d);

\draw[blbars] (cdf)--(b1f)--(c1f)--(b2f)--(c2f)--(b3f)--(c3f)--(b4f)--(c4f)--(b5f)--(c5f) (b7f)--(c7f);
\draw (c5f)--(b6f)--(c6f)--(b7f);
\draw[blbars] (c7f)--(b8f)--(c8f) (c8f)--(b9f)--(c9f) (b11f)--(c11f);
\draw (b9f)--(c10f)--(b10f)--(c11f);
\draw[blbars] (c11f)--(b12f)--(c12f) (c12f)--(b13f)--(c13f) (b14f)--(c14f) (b15f)--(c15f);
\draw (b15f)--(c14f)--(b13f);
\draw[blbars] (buf) -- ++(2,-.5);

\tikzstyle{every path}=[draw, color=green\gblackpart, rounded corners=4pt]
\tikzstyle{every node}=[color=green\gblackpart, shape=circle, inner sep=1.1pt, fill=green\gblackpart]
\def\allclauses{%
\draw (0,2.75) node[label=left:$c_{1,L}~$] {} --++(26,5.75) node[label=right:$~c_{1,R}$] {};
\draw (0,6.75) node[label=left:$c_{2,L}~$] {} --++(26,5.75)  node[label=right:$~c_{2,R}$] {};
\draw (0,10.75) node[label=left:$c_{3,L}~$] {} --++(26,5.75)  node[label=right:$~c_{3,R}$] {};
}\allclauses  % repeated below with white background!

\begin{scope}[on background layer]
\tikzstyle{every path}=[draw=none, fill=gray!20!white]
\foreach \i / \x in {1/a,2/b,3/c,4/d,5/f} { \foreach \zz in {0,4,...,8} {
	\tikzmath {integer \z; \z = \zz+\i;}
 	\path (ll\z\x) rectangle ++(4,2);
% 	\ifnum \i >1
 	\path (ll\z\x)++(0,-0.5) rectangle ++(-1,2);
% 	\fi
	\ifnum \i >2
 	\path (ll\z\x)++(4,0.5) rectangle ++(1,2);
	\fi
}}
\tikzstyle{every path}=[draw, color=white, line width=2.5pt, rounded corners=4pt]
\tikzstyle{every node}=[draw=none]
\allclauses
\end{scope}


\tikzstyle{every node}=[color=black, inner sep=1pt]
\node[label=above:{$\!x_1\!$}] at (aua) {};
\node[label=above:{$\!x_2\!$}] at (aub) {};
\node[label=above:{$\!x_3\!$}] at (auc) {};
\node[label=above:{$\!x_4\!$}] at (aud) {};
\node[label=above:{$\!x_5\!$}] at (auf) {};

\end{tikzpicture}


==> notup.tex <==
\centering
\begin{tikzpicture}[xscale=1.3,yscale=1.3]\footnotesize
\small
\tikzstyle{every path}=[draw]
\tikzstyle{every node}=[color=red\blackpart]

\tikzstyle{every node}=[draw, color=blue\blackpart, shape=circle, inner sep=1.1pt, fill=blue\blackpart]
\def\xx{2}
\draw[semithick,blue\blackpart] (\xx,-0.7)--(\xx,3.8);
\draw[uweight,blue\blackpart] (\xx,-0.7)--(\xx,3.8);
\foreach \yy in {0,...,3}  \draw[blue\blackpart] (\xx,\yy)-- ++(-2,0);
\node[label=right:$b^i_{j+3,R}$] at (\xx,3) {};
\node[label=right:$b^i_{j+2,R}$] at (\xx,2) {};
\node[label=right:$b^i_{j+1,R}$] at (\xx,1) {};
\node[label=right:$b^i_{j,R}$] at (\xx,0) {};
\def\xx{4}
\draw[semithick,blue\blackpart] (\xx,-0.7)--(\xx,3.8);
\draw[uweight,blue\blackpart] (\xx,-0.7)--(\xx,3.8);
\foreach \yy in {0,...,3}  \draw[blue\blackpart] (\xx,\yy)-- ++(2,0);
\node[label=left:$b^{i+1}_{j+3,L}$] at (\xx,3) {};
\node[label=left:$b^{i+1}_{j+2,L}$] at (\xx,2) {};
\node[label=left:$b^{i+1}_{j+1,L}$] at (\xx,1) {};
\node[label=left:$b^{i+1}_{j,L}$] at (\xx,0) {};

\tikzstyle{every node}=[draw, color=red\blackpart, shape=circle, inner sep=1.1pt, fill=red\blackpart]
\def\xx{1}
\draw[semithick,red\blackpart] (\xx,-0.7)--(\xx,3.8);
\draw[uweight,red\blackpart] (\xx,-0.7)--(\xx,3.8);
\foreach \yy in {-1,...,3}  \draw[red\blackpart] (\xx,\yy+0.5)-- ++(4,0);
\node[label=left:$r^i_{j+4,R}$] at (\xx,3.5) {};
\node[label=left:$r^i_{j+3,R}$] at (\xx,2.5) {};
\node[label=left:$r^i_{j+2,R}$] at (\xx,1.5) {};
\node[label=left:$r^i_{j+1,R}$] at (\xx,0.5) {};
\node[label=left:$r^i_{j,R}$] at (\xx,-0.5) {};
\def\xx{5}
\draw[semithick,red\blackpart] (\xx,-0.7)--(\xx,3.8);
\draw[uweight,red\blackpart] (\xx,-0.7)--(\xx,3.8);
% \foreach \yy in {-1,...,3}  \draw[red\blackpart] (\xx,\yy+0.5)-- ++(4,0);
\node[label=right:$r^{i+1}_{j+4,L}$] at (\xx,3.5) {};
\node[label=right:$r^{i+1}_{j+3,L}$] at (\xx,2.5) {};
\node[label=right:$r^{i+1}_{j+2,L}$] at (\xx,1.5) {};
\node[label=right:$r^{i+1}_{j+1,L}$] at (\xx,0.5) {};
\node[label=right:$r^{i+1}_{j,L}$] at (\xx,-0.5) {};

\tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=1.1pt, fill=black]
\def\xx{0}
\draw[thick,black] (\xx,-0.7)--(\xx,3.8);
\node[label=left:$v^i_{j+3,R}$] at (\xx,3) {};
\node[label=left:$v^i_{j+2,R}$] at (\xx,2) {};
\node[label=left:$v^i_{j+1,R}$] at (\xx,1) {};
\node[label=left:$v^i_{j,R}$] at (\xx,0) {};
\def\xx{6}
\draw[thick,black] (\xx,-0.7)--(\xx,3.8);
\node[label=right:$v^{i+1}_{j+3,L}$] at (\xx,3) {};
\node[label=right:$v^{i+1}_{j+2,L}$] at (\xx,2) {};
\node[label=right:$v^{i+1}_{j+1,L}$] at (\xx,1) {};
\node[label=right:$v^{i+1}_{j,L}$] at (\xx,0) {};

\normalsize
\tikzstyle{every path}=[draw,semithick, color=green\gblackpart, rounded corners=4pt]
\draw (-1,0.71) node[draw=none,fill=none, label=left:$f\!\!$] {} --++(3.75,0) --++(0.5,0.6) --++(3.5,0);
\draw[dashed] (2.6,0.7) --++(4,0);
\draw[dashed] (-0.1,0.7) --++(0.5,-0.5) --++(2.2,0) --++(0.5,-0.5) --++(3.5,0);

\node[draw=none,fill=none] at (-0.8,3.8) {$\Var^i$};
\node[draw=none,fill=none] at (6.8,3.8) {$\Var^{i+1}$};

\end{tikzpicture}


==> reduction.tex <==
\begin{figure}[h!]
\hspace*{-5ex}% \vspace*{-8ex}

\begin{tikzpicture}[scale=0.5]\small
\def\ww{30}\def\hh{28}\def\hho{24}
\tikzstyle{every node}=[draw, varibars, shape=circle, inner sep=1.2pt, fill]
\tikzstyle{every path}=[draw, framebars, rounded corners=3pt]
\draw (0,0)--(-0.3,-0)--(-0.3,\hh)--(0,\hh) (\ww,0)--(\ww.3,-0)--(\ww.3,\hh)--(\ww,\hh);
%\draw (0,0)--(0,-0.3)--(\ww,-0.3)--(\ww,0)
%(0,\hh)--(0,\hh.3)--(\ww,\hh.3)--(\ww,\hh);
\draw (0,-0.03) node{} --(\ww,-0.03) node{} --(\ww,\hh.03) node{} --(0,\hh.03) node{} -- cycle;
% \draw (-0.3,-0.3)--(\ww.3,-0.3)--(\ww.3,\hh.3)--(-0.3,\hh.3)-- cycle;


\foreach \v/\a in {3/a,8/b,13/c,27/f} {
	\tikzonevar{\v}{\hho}{\a}
}
\tikzstyle{every node}=[color=red\blackpart, shape=circle, inner sep=1.1pt, fill=red\blackpart]
\tikzstyle{every path}=[draw]
\foreach \x in {0,1,...,\hho} {
	\draw[color=red\blackpart] (0,\x+2) node{} --(l\x a) (\ww,\x+2) node{} --(r\x f);
	\draw[color=red\blackpart] (r\x a)--(l\x b) (r\x b)--(l\x c) (r\x c)--++(2,0) (l\x f)--++(-1,0);
}
\tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
\tikzstyle{every path}=[draw, color=cyan\blackpart]
\tikzstyle{blbars}=[black,semithick]

\draw[blbars] (cda)--(b1a)--(c1a) (b2a)--(c2a) (b3a)--(c3a);
\draw (b1a)--(c2a)--(b3a);
\draw[blbars] (c3a)--(b4a)--(c4a) (b6a)--(c6a);
\draw (b4a)--(c5a)--(b5a)--(c6a); 
\draw[blbars] (c6a) -- (b7a) (b7a)--(c7a) (b9a)--(c9a)--(b10a);
\draw (c7a)--(b8a)--(c8a)--(b9a); 
\draw[very thick, loosely dotted, gray] (b12a)++(1,1) -- ++(0,7);
\draw[blbars] (bua) -- ++(1,-3);

\draw[blbars] (cdb)--(b2b)--(c2b) (b3b)--(c3b) (b4b)--(c4b);
\draw (c2b)--(b3b)--(c4b);
\draw[blbars] (c4b) to (b5b) (b5b)--(c5b) (b7b)--(c7b);
\draw (b5b)--(c6b)--(b6b)--(c7b); 
\draw[blbars] (c7b)--(b8b)--(c8b) (b9b)--(c9b) (b10b)--(c10b)--(b11b);
\draw (c8b)--(b9b)--(c10b);
\draw[very thick, loosely dotted, gray] (b13b)++(1,0.5) -- ++(0,7);
\draw[blbars] (bub) -- ++(1,-2.5);

\draw[blbars] (cdc)--(b3c)--(c3c) (b4c)--(c4c) (b5c)--(c5c);
\draw (b3c)--(c4c)--(b5c);
\draw[blbars] (c5c)--(b6c)--(c6c) (b7c)--(c7c) (b8c)--(c8c);
\draw (b6c)--(c7c)--(b8c);
\draw[blbars] (c8c) -- (b9c)--(c9c) (b11c)--(c11c)--(b12c);
\draw (b9c)--(c10c)--(b10c)--(c11c); 
\draw[very thick, loosely dotted, gray] (b14c)++(1,0) -- ++(0,7);
\draw[blbars] (buc) -- ++(1,-2);

\draw[blbars] (c21f)--(b22f)--(c22f) (b24f)--(c24f)--(buf);
\draw (c22f)--(b23f) (b23f)--(c23f)--(b24f);
\draw[blbars] (c18f)--(b19f)--(c19f) (b21f)--(c21f);
\draw (c21f)--(b20f) (c20f)--(b19f) (b20f)--(c20f);
\draw[blbars] (c15f)--(b16f)--(c16f) (b17f)--(c17f) (b18f)--(c18f);
\draw (c18f)--(b17f)--(c16f);
\draw[very thick, loosely dotted, gray] (b5f)++(1,0) -- ++(0,7);
\draw[blbars] (cdf) -- ++(-1,3);

\tikzstyle{every path}=[draw, color=green\gblackpart, rounded corners=4pt]
\tikzstyle{every node}=[color=green\gblackpart, shape=circle, inner sep=1.1pt, fill=green\gblackpart]
\def\allclauses{%
\draw (0,2.75) node{} --++(1.75,0) \slightup \slightup \slightup edge[dotted,semithick] ++(4,0);
\draw (0,5.75) node{} --++(1.75,0) \slightup \slightup \slightup edge[dotted,semithick] ++(4,0);
\draw (0,8.75) node{} --++(1.75,0) \slightup \slightup \jumponeup edge[dotted] ++(4,0);
\draw (24,\hho-5.75) edge[dotted,semithick] ++(-4,0) --++(0.25,0) \slightupend node{};
\draw (24,\hho-3.25) edge[dotted,semithick] ++(-4,0) --++(1.75,0) \jumponeupend node{};
\draw (24,\hho+0.25) edge[dotted,semithick] ++(-4,0) --++(0.25,0) \slightupend node{};
}\allclauses  % repeated below with white background!

\begin{scope}[on background layer]
\tikzstyle{every path}=[draw=none, fill=gray!20!white]
\foreach \i / \x in {1/a,2/b,3/c,16/f} { \foreach \zz in {0,3,...,6} {
	\tikzmath {integer \z; \z = \zz+\i;}
 	\path (ll\z\x) rectangle ++(4,2);
% 	\ifnum \i >1
 	\path (ll\z\x)++(0,-0.5) rectangle ++(-1,2);
% 	\fi
	\ifnum \i >2
 	\path (ll\z\x)++(4,0.5) rectangle ++(1,2);
	\fi
}}
\tikzstyle{every path}=[draw, color=white, line width=2.5pt, rounded corners=4pt]
\tikzstyle{every node}=[draw=none]
\allclauses
\end{scope}

\end{tikzpicture}

\caption{A schematic picture of .....................
frame -- very thick brown, variable gadgets -- black and blue, bundle gadgets -- red, clauses -- green edges ...............
}\label{fig:reduction}
% \vspace*{28ex}
\end{figure}


==> reduction_example.tex <==
\begin{figure}[h!]
%\hspace*{-5ex}% \vspace*{-8ex}

% some special styles/colors....
%\tikzstyle{uweight}=[thick,dotted]
\tikzstyle{uweight}=[very thin, decorate,decoration={zigzag,segment length=3pt,amplitude=0.4}]
%\def\blackpart{}
\def\blackpart{!75!black}
\tikzstyle{framebars}=[brown!50!black,ultra thick]
\tikzstyle{framebars2}=[brown!50!black,ultra thick]
\tikzstyle{varibars}=[black,thick]
\def\tikzonevar#1#2#3{%
  % #1 the x-coordinate,  #2 the height of ladders,  #3 optional suffix of all defined vertices
  \tikzstyle{every node}=[draw, color=red\blackpart, shape=circle, inner sep=0.8pt, fill=red\blackpart]
  \tikzstyle{every path}=[draw, color=red\blackpart]
  % red inner vertices left: (l0)..(l#2), right: (r0)..(r#2)
  \draw[thick] (#1+0.5,1) --++(1,1) node (r0#3){} --++(0,#2) node (r#2#3){} --++(-1,1);
  \draw[uweight,semithick] (#1+0.5,1) --(r0#3) (r#2#3) --++(-1,1);
  \draw[uweight,semithick] (r0#3) --(r#2#3);
  \draw[uweight, semithick] (#1-0.5,1) --++(-1,1) node (l0#3){} --++(0,#2) node (l#2#3){} --++(1,1);
  \draw[thick] (#1-0.5,1) --(l0#3) (l#2#3) --++(1,1);
  \draw[uweight,semithick] (l0#3) --(l#2#3);
  \foreach \xx in {2,3,...,#2} { \tikzmath{integer \x; \x = \xx-1;}
    \node (r\x#3) at (#1+1.5,\x+2) {};  \node (l\x#3) at (#1-1.5,\x+2) {};
  }
  \tikzstyle{every node}=[draw, color=blue\blackpart, shape=circle, inner sep=0.8pt, fill=blue\blackpart]
  \tikzstyle{every path}=[draw, color=blue\blackpart]
  % blue side vertices left: (ll1)..(ll#2), right: (rr1)..(rr#2)
  \draw[thick] (#1+2,1)--(#1+2,#2+3) (#1-2,1)--(#1-2,#2+3);
  \draw[uweight,semithick] (#1+2,1)--(#1+2,#2+3) (#1-2,1)--(#1-2,#2+3);
  \foreach \x in {1,2,...,#2} {
    \node (rr\x#3) at (#1+2,\x+1.5) {};  \node (ll\x#3) at (#1-2,\x+1.5) {};
    \draw (ll\x#3)--++(1,0) (rr\x#3)--++(-1,0);
    %\draw (#1-2,#2+3)--++ (1,-1) (#1-2,1)--++ (1,1) (#1+2,#2+3)--++ (-1,-1) (#1+2,1)--++ (-1,1);
  }
	\tikzstyle{every node}=[draw, varibars, shape=circle, inner sep=1.1pt, fill]
	\tikzstyle{every path}=[draw, framebars]
	\draw (#1,0) node{} --++(2,1) node{} (#1,0) node{} --++(-2,1) node{} (#1+1,2) --++(-2,0);
	\draw (#1,0) node{} --++(0.5,1) node{} --++(-0.5,1) node{} --++(-0.5,-1) node{} -- cycle;
	\draw (#1,#2+4) node{} --++(2,-1) node{} (#1,#2+4) node{} --++(-2,-1) node{} (#1+1,#2+2) --++(-2,0);
	\draw (#1,#2+4) node{} --++(0.5,-1) node{} --++(-0.5,-1) node{} --++(-0.5,1) node{} -- cycle;
	
	\tikzstyle{every node}=[draw, color=red\blackpart, shape=circle, inner sep=0.8pt, fill=red\blackpart]
	\draw (#1-.5,#2+3) node{} (#1+.5,#2+3) node{} (#1-.5,1) node{} (#1+.5,1) node{};
	\tikzstyle{every node}=[draw, color=blue\blackpart, shape=circle, inner sep=0.8pt, fill=blue\blackpart]
	\draw (#1-2,#2+3) node{} (#1+2,#2+3) node{} (#1-2,1) node{} (#1+2,1) node{};
	
  \tikzstyle{every node}=[draw, varibars, shape=circle, inner sep=1.1pt, fill]
  \tikzstyle{every path}=[draw, varibars]
  % black gadget vertices left: (bd),(b1)..(b#2),(bu), right: (cd),(c1)..(c#2),(cu)
  \draw (#1+1,2) node (cd#3) {} (#1-1,2) node (bd#3) {};
  \draw (#1+1,2)--(#1+1,#2+2) (#1-1,2)--(#1-1,#2+2);
  \draw (#1+1,#2+2) node (cu#3) {} (#1-1,#2+2) node (bu#3) {};
  
  \tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=1pt, fill=black]
  \foreach \x in {1,2,...,#2} {
    \node (c\x#3) at (#1+1,\x+1.5) {};  \node (b\x#3) at (#1-1,\x+1.5) {};
  }
}
% fragments of the clause paths
\def\slightup{--++(1.25,0) --++(1.5,0.5) -- ++(0.75,0) --++(0.5,0.5) --++(1,0)}
\def\jumponeup{--++(0.5,0) --++(1.5,1.5) -- ++(1.5,0) --++(0.5,0.5) --++(1,0)}
\def\slightupend{--++(1.25,0) --++(1.5,.5) -- ++(1.5,0)}
\def\jumponeupend{--++(0.5,0) --++(1.5,1.5) -- ++(1.5,0) --++(0.75,0)}

\begin{tikzpicture}[scale=0.5]\small
\def\ww{26}\def\hh{17}\def\hho{13}
\tikzstyle{every node}=[draw, varibars, shape=circle, inner sep=1.2pt, fill]
\tikzstyle{every path}=[draw, framebars, rounded corners=3pt]
\draw (0,0)--(-0.3,-0)--(-0.3,\hh)--(0,\hh) (\ww,0)--(\ww.3,-0)--(\ww.3,\hh)--(\ww,\hh);
%\draw (0,0)--(0,-0.3)--(\ww,-0.3)--(\ww,0)
%(0,\hh)--(0,\hh.3)--(\ww,\hh.3)--(\ww,\hh);
\draw (0,-0.03) node{} --(\ww,-0.03) node{} --(\ww,\hh.03) node{} --(0,\hh.03) node{} -- cycle;
% \draw (-0.3,-0.3)--(\ww.3,-0.3)--(\ww.3,\hh.3)--(-0.3,\hh.3)-- cycle;


\foreach \v/\a in {3/a,8/b,13/c,18/d,23/f} {
	\tikzonevar{\v}{\hho}{\a}
}
\tikzstyle{every node}=[color=red\blackpart, shape=circle, inner sep=0.8pt, fill=red\blackpart]
\tikzstyle{every path}=[draw]
\foreach \x in {0,1,...,\hho} {
	\draw[color=red\blackpart] (0,\x+2) node{} --(l\x a) (\ww,\x+2) node{} --(r\x f);
	\draw[color=red\blackpart] (r\x a)--(l\x b) (r\x b)--(l\x c) (r\x c)--(l\x d) (r\x d)--++(2,0) (l\x f)--++(-1,0);
}
\tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
\tikzstyle{every path}=[draw, color=cyan\blackpart]
\tikzstyle{blbars}=[black,semithick]

\draw[blbars] (cda)--(b1a)--(c1a) (b2a)--(c2a) (b3a)--(c3a);
\draw (b1a)--(c2a)--(b3a);
\draw[blbars] (c3a)--(b4a)--(c4a) (b6a)--(c6a);
\draw (b4a)--(c5a)--(b5a)--(c6a); 
\draw[blbars] (c6a) -- (b7a) (b7a)--(c7a) (b9a)--(c9a);
\draw (c7a)--(b8a)--(c8a)--(b9a); 
\draw[blbars] (bua) -- ++(2,-4.5);

\draw[blbars] (cdb)--(b2b)--(c2b) (b3b)--(c3b) (b4b)--(c4b);
\draw (c2b)--(b3b)--(c4b);
\draw[blbars] (c4b) to (b5b) (b5b)--(c5b) (b7b)--(c7b);
\draw (b5b)--(c6b)--(b6b)--(c7b); 
\draw[blbars] (c7b)--(b8b)--(c8b) (b9b)--(c9b) (b10b)--(c10b);
\draw (c8b)--(b9b)--(c10b);
\draw[blbars] (bub) -- ++(2,-3.5);

\draw[blbars] (cdc)--(b3c)--(c3c) (b4c)--(c4c) (b5c)--(c5c);
\draw (b3c)--(c4c)--(b5c);
\draw[blbars] (c5c)--(b6c)--(c6c) (b7c)--(c7c) (b8c)--(c8c);
\draw (b6c)--(c7c)--(b8c);
\draw[blbars] (c8c) -- (b9c)--(c9c) (b11c)--(c11c);
\draw (b9c)--(c10c)--(b10c)--(c11c); 
\draw[blbars] (buc) -- ++(2,-2.5);

\draw[blbars] (cdd)--(b4d)--(c4d) (b5d)--(c5d) (b6d)--(c6d);
\draw (b4d)--(c5d)--(b6d);
\draw[blbars] (c6d)--(b7d)--(c7d) (b8d)--(c8d) (b9d)--(c9d);
\draw (b7d)--(c8d)--(b9d);
\draw[blbars] (c9d) -- (b10d)--(c10d) (b12d)--(c12d);
\draw (b10d)--(c11d)--(b11d)--(c12d); 
\draw[blbars] (bud) -- ++(2,-1.5);

\draw[blbars] (cdf)--(b5f)--(c5f) (b6f)--(c6f)  (b7f)--(c7f);
\draw (c5f)--(b6f) (b6f)--(c6f)--(b7f);
\draw[blbars] (c7f)--(b8f)--(c8f) (b10f)--(c10f);
\draw (c8f)--(b9f) (c9f)--(b10f) (b9f)--(c9f);
\draw[blbars] (c10f)--(b11f)--(c11f) (b12f)--(c12f) (b13f)--(c13f);
\draw (c13f)--(b12f)--(c11f);
\draw[blbars] (buf) -- ++(2,-.5);

\tikzstyle{every path}=[draw, color=green\blackpart, rounded corners=4pt]
\def\allclauses{%
\draw (0,2.75) node{} --++(1.75,0) \slightup \slightup \slightup \slightup \jumponeupend node{};
\draw (0,5.75) node{} --++(1.75,0) \slightup \slightup \jumponeup \slightup \slightupend node{};
\draw (0,8.75) node{} --++(1.75,0) \slightup \slightup \jumponeup \slightup \slightupend node{};
}\allclauses  % repeated below with white background!

\begin{scope}[on background layer]
\tikzstyle{every path}=[draw=none, fill=gray!20!white]
\foreach \i / \x in {1/a,2/b,3/c,4/d,5/f} { \foreach \zz in {0,3,...,6} {
	\tikzmath {integer \z; \z = \zz+\i;}
 	\path (ll\z\x) rectangle ++(4,2);
% 	\ifnum \i >1
 	\path (ll\z\x)++(0,-0.5) rectangle ++(-1,2);
% 	\fi
	\ifnum \i >2
 	\path (ll\z\x)++(4,0.5) rectangle ++(1,2);
	\fi
}}
\tikzstyle{every path}=[draw, color=white, line width=2.5pt, rounded corners=4pt]
\tikzstyle{every node}=[draw=none]
\allclauses
\end{scope}

\end{tikzpicture}

\caption{$V=\{x_1, x_2, x_3, x_4, x_5\}$, $\mathcal{C}=\{(x_1 \vee \overline{x_2} \vee x_4 \vee \overline{x_5}), (\overline{x_1} \vee \overline{x_3} \vee x_5), (x_2 \vee x_3 \vee \overline{x_4})\}$}
\label{fig:reduction}
% \vspace*{28ex}
\end{figure}

==> var_frame.tex <==

% \hspace*{-5ex}% \vspace*{-8ex}

\subcaptionbox{The variable gadget $\Var^i$, $h=4$\label{fig:var}}
{\begin{tikzpicture}[xscale=0.8,yscale=0.65]\footnotesize
% \def\ww{18}\def\hh{10}\def\hho{4}
% \foreach \v/\a in {3/a} {
	\tikzonevar{3}{4}{a}
% }
\small
\tikzstyle{every node}=[color=red\blackpart]
\foreach \x in {0,...,4} { \tikzmath{integer \xx; \xx = \x+2;}
	\node[label=left:$r^i_{\xx,L}\,~$] at (l\x a) {};
	\node[label=right:$~\>r^i_{\xx,R}$] at (r\x a) {};
}

\tikzstyle{every node}=[draw, color=blue\blackpart, shape=circle, inner sep=1.1pt, fill=blue\blackpart]

\node[color=blue\blackpart, label=left:$b^i_{1,P}$] at (ll0a) {};
\node[color=blue\blackpart, label=right:$b^i_{1,N}$] at (rr0a) {};
\node[color=blue\blackpart, label=left:$b^i_{6,P}$] at (ll5a) {};
\node[color=blue\blackpart, label=right:$b^i_{6,N}$] at (rr5a) {};

\tikzstyle{every node}=[draw, color=red\blackpart, shape=circle, inner sep=1.1pt, fill=red\blackpart]

\node[label=left:$r^i_{1,L}\!\!$] at (l-1a) {};
\node[label=right:$\!r^i_{1,R}$] at (r-1a) {};
\node[label=left:$r^i_{7,L}\!\!$] at (l5a) {};
\node[label=right:$\!r^i_{7,R}$] at (r5a) {};

\tikzstyle{every node}=[color=blue\blackpart]
\foreach \x in {1,...,4} { \tikzmath{integer \xx; \xx = \x+1;}
	\node[label=left:$b^i_{\xx,P}~~$] at (ll\x a) {};
	\node[label=right:$~~~b^i_{\xx,N}$] at (rr\x a) {};
}

\tikzstyle{every node}=[color=black]
\foreach \x in {1,...,4} { \tikzmath{integer \xx; \xx = \x+1;}
	\node[label=right:$\!\!v^i_{\xx,P}$] at (b\x a) {};
	\node[label=left:$v^i_{\xx,N}\!\!\!$] at (c\x a) {};
}
\node[label=right:$~u^i_0$] at (ada) {};
\node[label=right:$~w^i_0$] at (aua) {};
\node[label=below:$u^i_1$] at (adda) {};
\node[label=above:$w^i_1$] at (auua) {};

% \tikzstyle{every node}=[draw, color=black, shape=circle, inner sep=0.8pt, fill=black]
% \tikzstyle{every path}=[draw]

%\draw[very thick, loosely dotted, gray] (b1a)++(1,1.5) -- ++(0,2);

\end{tikzpicture}}%
% 
\hfill
\subcaptionbox{The frame with $n$ variable gadgets for $n=3$, $h=4$ \label{fig:frame}}
{\begin{tikzpicture}[xscale=0.5,yscale=0.55]\small
\def\ww{15}\def\hh{8}\def\hho{4}
\tikzstyle{every node}=[draw, varibars, shape=circle, inner sep=1pt, fill]
\tikzstyle{every path}=[draw, framebars, rounded corners=3pt]
\draw (0,0)--(-0.3,-0)--(-0.3,\hh)--(0,\hh) (\ww,0)--(\ww.3,-0)--(\ww.3,\hh)--(\ww,\hh);
%\draw (0,0)--(0,-0.3)--(\ww,-0.3)--(\ww,0)
%(0,\hh)--(0,\hh.3)--(\ww,\hh.3)--(\ww,\hh);
\draw (0,-0.03) node{} --(\ww,-0.03) node{} --(\ww,\hh.03) node{} --(0,\hh.03) node{} -- cycle;
% \draw (-0.3,-0.3)--(\ww.3,-0.3)--(\ww.3,\hh.3)--(-0.3,\hh.3)-- cycle;

\tikzstyle{every node}=[color=red\blackpart, shape=circle, inner sep=1.1pt, fill=red\blackpart]
\tikzstyle{every path}=[draw]

\foreach \x in {0,1,...,\hho} {
	%\draw[color=red\blackpart] (0,\x+2) node{} (\ww,\x+2) node{};
	\draw[color=red\blackpart] (0,\x+2) node{} --++ (1,0) (\ww,\x+2) node{} --++ (-1,0);
	\draw[color=red\blackpart] (4,\x+2) --++ (2,0) (9,\x+2) --++ (1,0) (10,\x+2) --++ (1,0);
	%(r\x a)--++ (1,0) (r\x b)--(l\x c) (r\x c)--++(2,0) (l\x f)--++(-1,0);
}

\foreach \v/\a in {2.5/a,7.5/b,12.5/c} {
	\tikzonevar{\v}{\hho}{\a}
}

\tikzstyle{every node}=[color=red\blackpart]
\foreach \x in {0,...,4} { \tikzmath{integer \xx; \xx = \x+2;}
	\node[label=left:$r^0_{\xx,R}$] at (0, \x+2) {};
	\node[label=right:$r^4_{\xx,L}$] at (15, \x+2) {};
}

\tikzstyle{every node}=[color=black, inner sep=1pt]
\node[label=below:{$\!x_0^1=u^1_0\!$}] at (ada) {};
\node[label=above:{$\!x_1^1=w^1_0\!$}] at (aua) {};
\node[label=below:{$\!x_0^2=u^2_0\!$}] at (adb) {};
\node[label=above:{$\!x_1^2=w^2_0\!$}] at (aub) {};
\node[label=below:{$\!x_0^3=u^3_0\!$}] at (adc) {};
\node[label=above:{$\!x_1^3=w^3_0\!$}] at (auc) {};

\node[label=below:{$u^{BL}$}] at (0,-0.03) {};
\node[label=below:{$u^{BR}$}] at (\ww,-0.03) {};
\node[label=above:{$u^{TR}$}] at (\ww,\hh.03) {};
\node[label=above:{$u^{TL}$}] at (0,\hh.03) {};
%\draw[very thick, loosely dotted, gray] (b2b)++(4,.5) -- ++(2,0);

\end{tikzpicture}\bigskip}






